Vascular Segmentation of Functional Ultrasound Images using Deep Learning

Segmentation of medical images is a fundamental task with numerous applications. While MRI, CT, and PET modalities have significantly benefited from deep learning segmentation techniques, more recent modalities, like functional ultrasound (fUS), have seen limited progress. fUS is a non invasive imaging method that measures changes in cerebral blood volume (CBV) with high spatio-temporal resolution. However, distinguishing arterioles from venules in fUS is challenging due to opposing blood flow directions within the same pixel. Ultrasound localization microscopy (ULM) can enhance resolution by tracking microbubble contrast agents but is invasive, and lacks dynamic CBV quantification. In this paper, we introduce the first deep learning-based segmentation tool for fUS images, capable of differentiating signals from different vascular compartments, based on ULM automatic annotation and enabling dynamic CBV quantification. We evaluate various UNet architectures on fUS images of rat brains, achieving competitive segmentation performance, with 90% accuracy, a 71% F1 score, and an IoU of 0.59, using only 100 temporal frames from a fUS stack. These results are comparable to those from tubular structure segmentation in other imaging modalities. Additionally, models trained on resting-state data generalize well to images captured during visual stimulation, highlighting robustness. This work offers a non-invasive, cost-effective alternative to ULM, enhancing fUS data interpretation and improving understanding of vessel function. Our pipeline shows high linear correlation coefficients between signals from predicted and actual compartments in both cortical and deeper regions, showcasing its ability to accurately capture blood flow dynamics.

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption{P-values from the paired Wilcoxon significance test for the different metrics from the training on the full fUS stacks (values lower than 0.05, highlighted in bold in the table, indicate that the observed differences are significant)}
\\
  \hline
Comparison & F1Score & Accuracy & Precision & Recall & IoU & Specificity \\ 
\hline
(AttentionUNet-DICE\_CE) vs (MultiresNet-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-DICE\_CE) & 0.47 & 0.58 & \textbf{0.047} & 0.94 & 0.47 & 0.94 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-DICE\_CE) & \textbf{0.016} & \textbf{0.047} & 0.22 & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-DICE\_CE) & 0.3 & 0.3 & 0.38 & 0.47 & 0.22 & 0.22 \\ 
  (AttentionUNet-DICE\_CE) vs (UCTransNet-DICE\_CE) & 0.94 & \textbf{0.016} & 0.3 & 0.58 & 1 & 0.81 \\ 
  (AttentionUNet-DICE\_CE) vs (TransUNet-DICE\_CE) & \textbf{0.016} & \textbf{0.031} & 0.38 & \textbf{0.047} & 0.078 & 0.078 \\ 
  (AttentionUNet-DICE\_CE) vs (AttentionUNet-CF\_B) & 0.22 & 0.58 & 0.58 & 0.38 & 0.22 & 0.3 \\ 
  (AttentionUNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-CF\_B) & 0.22 & 0.3 & \textbf{0.031} & 1 & 0.22 & 0.58 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.031} & \textbf{0.016} & 0.078 & 0.11 & \textbf{0.031} & 0.16 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-CF\_B) & \textbf{0.031} & 0.11 & \textbf{0.016} & 0.078 & \textbf{0.031} & 0.16 \\ 
  (AttentionUNet-DICE\_CE) vs (UCTransNet-CF\_B) & 0.47 & \textbf{0.031} & 0.16 & 0.81 & 0.47 & 0.81 \\ 
  (AttentionUNet-DICE\_CE) vs (TransUNet-CF\_B) & 0.11 & \textbf{0.031} & \textbf{0.016} & 0.3 & 0.16 & 0.38 \\ 
  (AttentionUNet-DICE\_CE) vs (AttentionUNet-CF\_V) & 0.16 & 0.47 & 1 & 0.22 & 0.16 & 0.38 \\ 
  (AttentionUNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-CF\_V) & 0.16 & 0.58 & 0.94 & 0.38 & 0.16 & 0.22 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.031} & 0.11 & \textbf{0.016} & \textbf{0.031} & \textbf{0.031} & 0.16 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-CF\_V) & 0.47 & 0.22 & 0.3 & 0.69 & 0.47 & 0.81 \\ 
  (AttentionUNet-DICE\_CE) vs (UCTransNet-CF\_V) & 0.69 & \textbf{0.016} & \textbf{0.016} & 1 & 0.81 & 1 \\ 
  (AttentionUNet-DICE\_CE) vs (TransUNet-CF\_V) & 0.11 & \textbf{0.031} & 0.22 & 0.22 & 0.16 & 0.22 \\ 
  (AttentionUNet-DICE\_CE) vs (AttentionUNet-CF) & 0.16 & 0.3 & 0.3 & 0.3 & 0.16 & 0.38 \\ 
  (AttentionUNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.022} & \textbf{0.022} & \textbf{0.022} & \textbf{0.022} & \textbf{0.022} & 0.2 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-CF) & 0.16 & 0.47 & 0.94 & 0.11 & 0.16 & 0.16 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-CF) & 0.81 & 0.22 & \textbf{0.031} & 0.47 & 0.81 & 0.22 \\ 
  (AttentionUNet-DICE\_CE) vs (UCTransNet-CF) & 0.69 & \textbf{0.016} & 0.81 & 0.38 & 0.69 & 0.3 \\ 
  (AttentionUNet-DICE\_CE) vs (TransUNet-CF) & 0.3 & \textbf{0.016} & 0.11 & 0.69 & 0.38 & 0.58 \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (UNet-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (UCTransNet-DICE\_CE) & \textbf{0.047} & 0.22 & \textbf{0.016} & \textbf{0.047} & \textbf{0.047} & 0.38 \\ 
  (MultiresNet-DICE\_CE) vs (TransUNet-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (AttentionUNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (MultiresNet-CF\_B) & 0.94 & 1 & 0.94 & 0.22 & 1 & \textbf{0.047} \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-DICE\_CE) vs (UNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-DICE\_CE) vs (UCTransNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} \\ 
   (MultiresNet-DICE\_CE) vs (TransUNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (MultiresNet-CF\_V) & 0.81 & 0.47 & 0.81 & 0.94 & 0.69 & 0.3 \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.11 \\ 
  (MultiresNet-DICE\_CE) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (UCTransNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-DICE\_CE) vs (TransUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (MultiresNet-CF) & 0.69 & 0.81 & 0.16 & 0.3 & 0.58 & 0.22 \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.22 & \textbf{0.016} & 0.16 \\ 
  (MultiresNet-DICE\_CE) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (UCTransNet-CF) & \textbf{0.016} & 0.16 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (TransUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (ResNet-DICE\_CE) & \textbf{0.016} & 0.3 & 0.58 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet-DICE\_CE) & 0.22 & 0.81 & 0.22 & \textbf{0.031} & 0.16 & \textbf{0.031} \\ 
  (UNet++-DICE\_CE) vs (UCTransNet-DICE\_CE) & 0.81 & 0.078 & 0.11 & 0.94 & 0.94 & 0.94 \\ 
  (UNet++-DICE\_CE) vs (TransUNet-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & 0.16 & \textbf{0.047} & \textbf{0.016} & 0.16 \\ 
  (UNet++-DICE\_CE) vs (AttentionUNet-CF\_B) & 1 & 0.38 & 0.38 & 0.69 & 1 & 0.11 \\ 
  (UNet++-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet++-CF\_B) & 0.69 & 0.38 & 0.69 & 0.69 & 0.69 & 0.81 \\ 
  (UNet++-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.016} & \textbf{0.047} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet-CF\_B) & \textbf{0.031} & 0.16 & 0.16 & \textbf{0.031} & \textbf{0.031} & \textbf{0.031} \\ 
  (UNet++-DICE\_CE) vs (UCTransNet-CF\_B) & 0.38 & \textbf{0.016} & 0.078 & 0.94 & 0.38 & 0.94 \\ 
  (UNet++-DICE\_CE) vs (TransUNet-CF\_B) & \textbf{0.016} & 0.16 & \textbf{0.016} & 0.3 & \textbf{0.016} & 0.47 \\ 
  (UNet++-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.031} & 0.22 & 0.16 & \textbf{0.047} & \textbf{0.031} & 0.3 \\ 
  (UNet++-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-DICE\_CE) vs (UNet++-CF\_V) & 0.078 & 0.58 & 0.16 & 0.078 & 0.078 & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet-CF\_V) & 0.94 & 0.58 & 1 & 0.94 & 0.94 & 0.94 \\ 
  (UNet++-DICE\_CE) vs (UCTransNet-CF\_V) & 0.38 & 0.078 & \textbf{0.016} & 0.69 & 0.58 & 0.47 \\ 
  (UNet++-DICE\_CE) vs (TransUNet-CF\_V) & \textbf{0.047} & \textbf{0.031} & \textbf{0.047} & 0.38 & 0.078 & 0.47 \\ 
  (UNet++-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.031} & 0.11 & \textbf{0.016} & 0.58 & \textbf{0.047} & 0.69 \\ 
  (UNet++-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-DICE\_CE) vs (UNet++-CF) & \textbf{0.016} & 0.3 & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.16 \\ 
  (UNet++-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-DICE\_CE) vs (UNet-CF) & 0.94 & 1 & 0.69 & 0.58 & 0.94 & 0.38 \\ 
  (UNet++-DICE\_CE) vs (UCTransNet-CF) & 0.47 & \textbf{0.031} & 0.38 & 0.69 & 0.69 & 0.38 \\ 
  (UNet++-DICE\_CE) vs (TransUNet-CF) & 0.11 & \textbf{0.031} & \textbf{0.031} & 0.94 & 0.22 & 0.94 \\ 
  (ResNet-DICE\_CE) vs (UNet-DICE\_CE) & \textbf{0.016} & 0.38 & 0.3 & \textbf{0.031} & \textbf{0.016} & 0.58 \\ 
  (ResNet-DICE\_CE) vs (UCTransNet-DICE\_CE) & 0.3 & 0.3 & 0.16 & 0.38 & 0.38 & 0.38 \\ 
  (ResNet-DICE\_CE) vs (TransUNet-DICE\_CE) & \textbf{0.016} & 0.16 & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (AttentionUNet-CF\_B) & \textbf{0.016} & 0.22 & 0.3 & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (ResNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.94 \\ 
  (ResNet-DICE\_CE) vs (UNet++-CF\_B) & \textbf{0.016} & 0.47 & 0.58 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (ResNet-CF\_B) & 0.69 & 0.81 & 0.94 & 0.94 & 0.81 & 0.94 \\ 
  (ResNet-DICE\_CE) vs (UNet-CF\_B) & 0.078 & 0.58 & 0.94 & 0.078 & 0.11 & 0.22 \\ 
  (ResNet-DICE\_CE) vs (UCTransNet-CF\_B) & \textbf{0.031} & 0.47 & \textbf{0.016} & \textbf{0.047} & \textbf{0.031} & 0.11 \\ 
  (ResNet-DICE\_CE) vs (TransUNet-CF\_B) & \textbf{0.016} & 0.22 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.016} & 0.16 & 0.3 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.69 \\ 
  (ResNet-DICE\_CE) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (ResNet-CF\_V) & 0.47 & 0.94 & 0.38 & 0.58 & 0.3 & 0.94 \\ 
  (ResNet-DICE\_CE) vs (UNet-CF\_V) & \textbf{0.016} & 0.3 & 0.69 & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-DICE\_CE) vs (UCTransNet-CF\_V) & \textbf{0.031} & 0.47 & \textbf{0.016} & 0.11 & \textbf{0.031} & 0.22 \\ 
  (ResNet-DICE\_CE) vs (TransUNet-CF\_V) & \textbf{0.016} & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.047} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.16 & \textbf{0.016} & 0.81 \\ 
  (ResNet-DICE\_CE) vs (UNet++-CF) & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & 0.16 & 0.078 & 0.38 & \textbf{0.016} & 1 \\ 
  (ResNet-DICE\_CE) vs (UNet-CF) & \textbf{0.016} & 0.47 & 1 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (UCTransNet-CF) & \textbf{0.031} & 0.3 & 0.3 & \textbf{0.031} & \textbf{0.031} & \textbf{0.031} \\ 
  (ResNet-DICE\_CE) vs (TransUNet-CF) & \textbf{0.016} & 0.078 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UNet-DICE\_CE) vs (UCTransNet-DICE\_CE) & 0.69 & 0.47 & 0.22 & 0.69 & 0.69 & 0.81 \\ 
  (UNet-DICE\_CE) vs (TransUNet-DICE\_CE) & \textbf{0.016} & 0.078 & 0.11 & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-DICE\_CE) vs (AttentionUNet-CF\_B) & 0.58 & 0.69 & 0.81 & 0.38 & 0.58 & 0.38 \\ 
  (UNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.16 \\ 
  (UNet-DICE\_CE) vs (UNet++-CF\_B) & 0.81 & 0.94 & 0.3 & 0.11 & 0.81 & 0.078 \\ 
  (UNet-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.031} & 0.3 & 0.16 & \textbf{0.031} & \textbf{0.031} & 0.38 \\ 
  (UNet-DICE\_CE) vs (UNet-CF\_B) & 0.078 & 0.58 & 0.16 & 0.58 & \textbf{0.031} & 0.81 \\ 
  (UNet-DICE\_CE) vs (UCTransNet-CF\_B) & 0.38 & 0.22 & 0.078 & 0.3 & 0.3 & 0.3 \\ 
  (UNet-DICE\_CE) vs (TransUNet-CF\_B) & \textbf{0.016} & 0.38 & \textbf{0.031} & 0.11 & \textbf{0.031} & 0.22 \\ 
  (UNet-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.031} & 0.078 & 0.94 & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} \\ 
  (UNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.3 \\ 
  (UNet-DICE\_CE) vs (UNet++-CF\_V) & 0.078 & 0.16 & 0.58 & \textbf{0.031} & 0.078 & \textbf{0.016} \\ 
  (UNet-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & 0.3 & 0.078 & \textbf{0.016} & \textbf{0.016} & 0.16 \\ 
  (UNet-DICE\_CE) vs (UNet-CF\_V) & 0.81 & 0.81 & 0.58 & 0.22 & 0.81 & 0.47 \\ 
  (UNet-DICE\_CE) vs (UCTransNet-CF\_V) & 0.3 & 0.22 & \textbf{0.031} & 1 & 0.3 & 0.94 \\ 
  (UNet-DICE\_CE) vs (TransUNet-CF\_V) & \textbf{0.016} & \textbf{0.031} & 0.078 & \textbf{0.031} & \textbf{0.031} & 0.078 \\ 
  (UNet-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.031} & \textbf{0.047} & 0.3 & \textbf{0.031} & \textbf{0.031} & \textbf{0.047} \\ 
  (UNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.16 \\ 
  (UNet-DICE\_CE) vs (UNet++-CF) & \textbf{0.016} & 0.22 & 0.38 & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.3 \\ 
  (UNet-DICE\_CE) vs (UNet-CF) & 0.58 & 0.69 & 0.38 & \textbf{0.047} & 0.47 & \textbf{0.031} \\ 
  (UNet-DICE\_CE) vs (UCTransNet-CF) & 0.3 & \textbf{0.031} & 0.69 & 0.22 & 0.38 & 0.16 \\ 
  (UNet-DICE\_CE) vs (TransUNet-CF) & 0.078 & \textbf{0.031} & 0.078 & 0.3 & 0.11 & 0.3 \\ 
  (UCTransNet-DICE\_CE) vs (TransUNet-DICE\_CE) & 0.94 & 0.58 & 0.94 & 0.94 & 0.81 & 1 \\ 
  (UCTransNet-DICE\_CE) vs (AttentionUNet-CF\_B) & 0.69 & \textbf{0.031} & 0.3 & 0.38 & 0.69 & 0.47 \\ 
  (UCTransNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.047} & 0.078 & \textbf{0.016} & 0.16 & \textbf{0.031} & 0.47 \\ 
  (UCTransNet-DICE\_CE) vs (UNet++-CF\_B) & 0.58 & \textbf{0.031} & 0.11 & 0.81 & 0.58 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (ResNet-CF\_B) & 0.47 & 0.58 & 0.078 & 0.38 & 0.47 & 0.38 \\ 
  (UCTransNet-DICE\_CE) vs (UNet-CF\_B) & 0.58 & 0.3 & \textbf{0.031} & 0.38 & 0.58 & 0.81 \\ 
  (UCTransNet-DICE\_CE) vs (UCTransNet-CF\_B) & 0.81 & 0.58 & 0.81 & 0.3 & 1 & 0.38 \\ 
  (UCTransNet-DICE\_CE) vs (TransUNet-CF\_B) & 0.69 & 0.22 & 0.58 & 0.94 & 0.69 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (AttentionUNet-CF\_V) & 0.94 & \textbf{0.047} & 0.47 & 0.94 & 0.94 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} & \textbf{0.047} & \textbf{0.031} & 0.22 \\ 
  (UCTransNet-DICE\_CE) vs (UNet++-CF\_V) & 0.81 & \textbf{0.031} & 0.47 & 0.94 & 0.69 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (ResNet-CF\_V) & 0.38 & 0.3 & 0.078 & 0.38 & 0.38 & 0.69 \\ 
  (UCTransNet-DICE\_CE) vs (UNet-CF\_V) & 0.47 & 0.078 & 0.16 & 0.81 & 0.58 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (UCTransNet-CF\_V) & 1 & 0.47 & 0.22 & 0.69 & 1 & 0.81 \\ 
  (UCTransNet-DICE\_CE) vs (TransUNet-CF\_V) & 0.94 & 0.58 & 0.94 & 0.94 & 0.81 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (AttentionUNet-CF) & 0.81 & \textbf{0.031} & 0.69 & 0.81 & 0.81 & 0.81 \\ 
  (UCTransNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & 0.3 & \textbf{0.047} & 0.47 \\ 
  (UCTransNet-DICE\_CE) vs (UNet++-CF) & 1 & \textbf{0.031} & 0.38 & 0.94 & 0.94 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (ResNet-CF) & 0.16 & 0.58 & \textbf{0.016} & 0.16 & 0.11 & 0.3 \\ 
  (UCTransNet-DICE\_CE) vs (UNet-CF) & 0.81 & 0.11 & 0.11 & 0.94 & 0.94 & 0.94 \\ 
  (UCTransNet-DICE\_CE) vs (UCTransNet-CF) & 0.94 & 0.3 & 0.81 & 0.94 & 1 & 1 \\ 
  (UCTransNet-DICE\_CE) vs (TransUNet-CF) & 0.94 & 0.69 & 0.81 & 0.58 & 0.94 & 0.69 \\ 
  (TransUNet-DICE\_CE) vs (AttentionUNet-CF\_B) & \textbf{0.031} & \textbf{0.016} & 0.38 & \textbf{0.031} & \textbf{0.031} & \textbf{0.031} \\ 
  (TransUNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-DICE\_CE) vs (UNet++-CF\_B) & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (TransUNet-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.016} & 0.11 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-DICE\_CE) vs (UNet-CF\_B) & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-DICE\_CE) vs (UCTransNet-CF\_B) & 0.38 & 0.81 & 0.58 & \textbf{0.031} & 0.47 & 0.11 \\ 
  (TransUNet-DICE\_CE) vs (TransUNet-CF\_B) & 0.81 & 0.22 & 0.11 & 0.38 & 0.94 & 0.22 \\ 
  (TransUNet-DICE\_CE) vs (AttentionUNet-CF\_V) & 0.078 & \textbf{0.016} & 0.38 & 0.81 & 0.078 & 0.58 \\ 
  (TransUNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-DICE\_CE) vs (UNet++-CF\_V) & 0.3 & \textbf{0.016} & 0.58 & 0.81 & 0.38 & 0.69 \\ 
  (TransUNet-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & 0.22 & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-DICE\_CE) vs (UNet-CF\_V) & \textbf{0.031} & 0.078 & 0.22 & \textbf{0.047} & \textbf{0.047} & 0.078 \\ 
  (TransUNet-DICE\_CE) vs (UCTransNet-CF\_V) & 0.38 & 0.81 & 0.3 & 0.22 & 0.3 & 0.11 \\ 
  (TransUNet-DICE\_CE) vs (TransUNet-CF\_V) & 0.69 & 0.81 & 0.94 & 0.38 & 0.81 & 0.16 \\ 
  (TransUNet-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.047} & \textbf{0.016} & 0.47 & \textbf{0.016} & 0.078 & \textbf{0.047} \\ 
  (TransUNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-DICE\_CE) vs (UNet++-CF) & 0.22 & \textbf{0.016} & 0.38 & 0.69 & 0.69 & 0.58 \\ 
  (TransUNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & 0.94 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-DICE\_CE) vs (UNet-CF) & \textbf{0.047} & \textbf{0.031} & 0.078 & 0.22 & \textbf{0.047} & 0.11 \\ 
  (TransUNet-DICE\_CE) vs (UCTransNet-CF) & 0.22 & 0.69 & 0.94 & 0.16 & 0.22 & 0.58 \\ 
  (TransUNet-DICE\_CE) vs (TransUNet-CF) & 0.22 & 0.81 & 0.38 & 0.11 & 0.22 & \textbf{0.031} \\ 
  (AttentionUNet-CF\_B) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (AttentionUNet-CF\_B) vs (UNet++-CF\_B) & 0.58 & 0.3 & 0.47 & 0.58 & 0.58 & 0.16 \\ 
  (AttentionUNet-CF\_B) vs (ResNet-CF\_B) & \textbf{0.047} & \textbf{0.016} & 0.078 & 0.078 & \textbf{0.047} & 0.16 \\ 
  (AttentionUNet-CF\_B) vs (UNet-CF\_B) & 0.11 & \textbf{0.031} & 0.078 & 0.3 & 0.078 & 0.58 \\ 
  (AttentionUNet-CF\_B) vs (UCTransNet-CF\_B) & 0.22 & \textbf{0.016} & 0.078 & 0.58 & 0.16 & 0.81 \\ 
  (AttentionUNet-CF\_B) vs (TransUNet-CF\_B) & \textbf{0.016} & 0.078 & \textbf{0.047} & 0.078 & \textbf{0.016} & 0.11 \\ 
  (AttentionUNet-CF\_B) vs (AttentionUNet-CF\_V) & 0.078 & 0.38 & 0.81 & \textbf{0.016} & 0.078 & \textbf{0.031} \\ 
  (AttentionUNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & 0.47 & 0.47 & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} \\ 
  (AttentionUNet-CF\_B) vs (ResNet-CF\_V) & \textbf{0.047} & 0.078 & 0.11 & 0.078 & \textbf{0.047} & 0.3 \\ 
  (AttentionUNet-CF\_B) vs (UNet-CF\_V) & 0.47 & 0.38 & 0.69 & 0.3 & 0.47 & 0.22 \\ 
  (AttentionUNet-CF\_B) vs (UCTransNet-CF\_V) & 0.47 & \textbf{0.047} & \textbf{0.016} & 0.94 & 0.47 & 0.94 \\ 
  (AttentionUNet-CF\_B) vs (TransUNet-CF\_V) & \textbf{0.031} & 0.078 & 0.11 & 0.078 & \textbf{0.031} & 0.16 \\ 
  (AttentionUNet-CF\_B) vs (AttentionUNet-CF) & \textbf{0.016} & 0.11 & 0.58 & 0.16 & \textbf{0.016} & 0.22 \\ 
  (AttentionUNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.16 \\ 
  (AttentionUNet-CF\_B) vs (UNet++-CF) & \textbf{0.016} & 0.38 & 0.47 & \textbf{0.047} & \textbf{0.016} & 0.078 \\ 
  (AttentionUNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & 0.11 \\ 
  (AttentionUNet-CF\_B) vs (UNet-CF) & 0.81 & 1 & 0.3 & 0.22 & 0.69 & 0.16 \\ 
  (AttentionUNet-CF\_B) vs (UCTransNet-CF) & 0.38 & \textbf{0.016} & 0.58 & 0.3 & 0.47 & 0.22 \\ 
  (AttentionUNet-CF\_B) vs (TransUNet-CF) & 0.078 & \textbf{0.031} & 0.16 & 0.3 & 0.078 & 0.47 \\ 
  (MultiresNet-CF\_B) vs (UNet++-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (ResNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.16 & \textbf{0.016} & 0.69 \\ 
  (MultiresNet-CF\_B) vs (UNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF\_B) vs (UCTransNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.22 \\ 
  (MultiresNet-CF\_B) vs (TransUNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (MultiresNet-CF\_V) & 0.11 & 0.94 & 0.94 & 0.47 & 0.11 & 0.81 \\ 
  (MultiresNet-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.11 & \textbf{0.016} & 1 \\ 
  (MultiresNet-CF\_B) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (UCTransNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.16 \\ 
  (MultiresNet-CF\_B) vs (TransUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF\_B) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF\_B) vs (MultiresNet-CF) & 0.47 & 0.22 & 0.22 & 1 & 0.47 & 0.58 \\ 
  (MultiresNet-CF\_B) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 1 & \textbf{0.016} & 0.94 \\ 
  (MultiresNet-CF\_B) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (UCTransNet-CF) & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF\_B) vs (TransUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.11 \\ 
  (UNet++-CF\_B) vs (ResNet-CF\_B) & \textbf{0.016} & \textbf{0.031} & 0.58 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_B) vs (UNet-CF\_B) & \textbf{0.016} & 0.22 & 0.47 & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-CF\_B) vs (UCTransNet-CF\_B) & 0.3 & \textbf{0.016} & \textbf{0.047} & 0.58 & 0.3 & 0.94 \\ 
  (UNet++-CF\_B) vs (TransUNet-CF\_B) & \textbf{0.016} & 0.11 & \textbf{0.016} & 0.16 & \textbf{0.016} & 0.58 \\ 
  (UNet++-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.031} & 0.078 & 0.22 & 0.16 & \textbf{0.031} & 0.38 \\ 
  (UNet++-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & 0.47 & 0.11 & 0.16 & \textbf{0.016} & 0.16 \\ 
  (UNet++-CF\_B) vs (ResNet-CF\_V) & \textbf{0.031} & 0.078 & 0.58 & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} \\ 
  (UNet++-CF\_B) vs (UNet-CF\_V) & 0.58 & 0.94 & 0.81 & 0.38 & 0.58 & 0.94 \\ 
  (UNet++-CF\_B) vs (UCTransNet-CF\_V) & 0.3 & 0.078 & \textbf{0.016} & 0.81 & 0.3 & 0.47 \\ 
  (UNet++-CF\_B) vs (TransUNet-CF\_V) & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} & 0.078 & \textbf{0.031} & 0.38 \\ 
  (UNet++-CF\_B) vs (AttentionUNet-CF) & \textbf{0.031} & 0.078 & 0.078 & \textbf{0.047} & \textbf{0.031} & 0.3 \\ 
  (UNet++-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_B) vs (UNet++-CF) & \textbf{0.016} & 0.11 & 0.078 & \textbf{0.031} & \textbf{0.016} & 0.16 \\ 
  (UNet++-CF\_B) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (UNet++-CF\_B) vs (UNet-CF) & 0.38 & 1 & 0.94 & 0.22 & 0.38 & 0.58 \\ 
  (UNet++-CF\_B) vs (UCTransNet-CF) & 0.22 & \textbf{0.016} & 0.22 & 0.3 & 0.47 & 0.47 \\ 
  (UNet++-CF\_B) vs (TransUNet-CF) & \textbf{0.047} & \textbf{0.016} & \textbf{0.031} & 0.81 & 0.16 & 0.94 \\ 
  (ResNet-CF\_B) vs (UNet-CF\_B) & \textbf{0.031} & 0.81 & 0.81 & 0.16 & 0.078 & 0.3 \\ 
  (ResNet-CF\_B) vs (UCTransNet-CF\_B) & 0.078 & 0.22 & \textbf{0.016} & 0.11 & \textbf{0.047} & 0.22 \\ 
  (ResNet-CF\_B) vs (TransUNet-CF\_B) & \textbf{0.016} & 0.81 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.58 \\ 
  (ResNet-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (ResNet-CF\_V) & 0.94 & 1 & 0.94 & 0.81 & 1 & 0.94 \\ 
  (ResNet-CF\_B) vs (UNet-CF\_V) & 0.078 & 0.16 & 0.47 & \textbf{0.016} & 0.078 & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (UCTransNet-CF\_V) & \textbf{0.016} & 0.3 & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.11 \\ 
  (ResNet-CF\_B) vs (TransUNet-CF\_V) & \textbf{0.016} & 0.078 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-CF\_B) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.94 \\ 
  (ResNet-CF\_B) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (ResNet-CF) & 0.078 & \textbf{0.031} & 0.47 & 0.47 & 0.078 & 1 \\ 
  (ResNet-CF\_B) vs (UNet-CF) & \textbf{0.016} & 0.078 & 0.38 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (UCTransNet-CF) & \textbf{0.031} & \textbf{0.031} & 0.11 & \textbf{0.016} & \textbf{0.047} & \textbf{0.031} \\ 
  (ResNet-CF\_B) vs (TransUNet-CF) & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.16 \\ 
  (UNet-CF\_B) vs (UCTransNet-CF\_B) & 0.16 & 0.22 & 0.078 & 0.22 & 0.11 & 0.3 \\ 
  (UNet-CF\_B) vs (TransUNet-CF\_B) & \textbf{0.016} & 0.94 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.16 \\ 
  (UNet-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.031} & 0.11 & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-CF\_B) vs (ResNet-CF\_V) & \textbf{0.031} & 0.94 & 0.94 & \textbf{0.047} & \textbf{0.031} & 0.3 \\ 
  (UNet-CF\_B) vs (UNet-CF\_V) & 0.22 & 0.22 & 0.58 & \textbf{0.047} & 0.16 & 0.22 \\ 
  (UNet-CF\_B) vs (UCTransNet-CF\_V) & \textbf{0.047} & 0.38 & \textbf{0.016} & 0.47 & 0.078 & 0.58 \\ 
  (UNet-CF\_B) vs (TransUNet-CF\_V) & \textbf{0.016} & 0.16 & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} & \textbf{0.047} \\ 
  (UNet-CF\_B) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.38 \\ 
  (UNet-CF\_B) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.031} & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & 0.16 & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & 0.11 \\ 
  (UNet-CF\_B) vs (UNet-CF) & \textbf{0.031} & 0.22 & 0.38 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-CF\_B) vs (UCTransNet-CF) & 0.078 & 0.16 & 0.22 & 0.078 & 0.078 & 0.078 \\ 
  (UNet-CF\_B) vs (TransUNet-CF) & \textbf{0.016} & 0.22 & \textbf{0.016} & 0.11 & \textbf{0.016} & 0.16 \\ 
  (UCTransNet-CF\_B) vs (TransUNet-CF\_B) & 0.47 & 0.38 & 1 & 0.69 & 0.47 & 0.69 \\ 
  (UCTransNet-CF\_B) vs (AttentionUNet-CF\_V) & 1 & \textbf{0.016} & 0.22 & 0.69 & 0.94 & 1 \\ 
  (UCTransNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UCTransNet-CF\_B) vs (UNet++-CF\_V) & 1 & \textbf{0.016} & 0.3 & 0.69 & 1 & 0.81 \\ 
  (UCTransNet-CF\_B) vs (ResNet-CF\_V) & 0.078 & 0.16 & \textbf{0.016} & 0.11 & 0.078 & 0.38 \\ 
  (UCTransNet-CF\_B) vs (UNet-CF\_V) & 0.3 & 0.078 & 0.11 & 0.58 & 0.3 & 0.69 \\ 
  (UCTransNet-CF\_B) vs (UCTransNet-CF\_V) & 0.81 & 0.94 & 0.58 & 0.81 & 0.94 & 0.69 \\ 
  (UCTransNet-CF\_B) vs (TransUNet-CF\_V) & 0.94 & 0.94 & 0.58 & 0.58 & 0.94 & 1 \\ 
  (UCTransNet-CF\_B) vs (AttentionUNet-CF) & 0.94 & \textbf{0.016} & 0.3 & 0.94 & 0.94 & 0.81 \\ 
  (UCTransNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.22 \\ 
  (UCTransNet-CF\_B) vs (UNet++-CF) & 1 & \textbf{0.031} & 0.16 & 0.58 & 0.94 & 0.81 \\ 
  (UCTransNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & 0.69 & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.22 \\ 
  (UCTransNet-CF\_B) vs (UNet-CF) & 0.38 & 0.078 & \textbf{0.047} & 0.69 & 0.38 & 0.94 \\ 
  (UCTransNet-CF\_B) vs (UCTransNet-CF) & 0.94 & 0.3 & 0.47 & 0.94 & 0.81 & 0.81 \\ 
  (UCTransNet-CF\_B) vs (TransUNet-CF) & 0.81 & 0.58 & 0.69 & 0.81 & 0.81 & 1 \\ 
  (TransUNet-CF\_B) vs (AttentionUNet-CF\_V) & 0.16 & \textbf{0.031} & 0.078 & 0.94 & 0.3 & 0.94 \\ 
  (TransUNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (TransUNet-CF\_B) vs (UNet++-CF\_V) & 0.22 & \textbf{0.016} & 0.11 & 0.58 & 0.3 & 0.58 \\ 
  (TransUNet-CF\_B) vs (ResNet-CF\_V) & \textbf{0.016} & 0.69 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (TransUNet-CF\_B) vs (UNet-CF\_V) & 0.078 & 0.16 & \textbf{0.047} & 0.38 & 0.078 & 0.38 \\ 
  (TransUNet-CF\_B) vs (UCTransNet-CF\_V) & \textbf{0.047} & 0.47 & 0.81 & 0.3 & \textbf{0.047} & 0.22 \\ 
  (TransUNet-CF\_B) vs (TransUNet-CF\_V) & 0.58 & 0.11 & 0.38 & 0.81 & 0.58 & 0.81 \\ 
  (TransUNet-CF\_B) vs (AttentionUNet-CF) & 0.47 & \textbf{0.031} & \textbf{0.016} & 0.94 & 0.47 & 0.94 \\ 
  (TransUNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (TransUNet-CF\_B) vs (UNet++-CF) & 0.22 & \textbf{0.031} & \textbf{0.031} & 0.69 & 0.3 & 0.69 \\ 
  (TransUNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-CF\_B) vs (UNet-CF) & \textbf{0.016} & 0.11 & \textbf{0.016} & 0.38 & \textbf{0.016} & 1 \\ 
  (TransUNet-CF\_B) vs (UCTransNet-CF) & 0.11 & 0.22 & 0.38 & 0.94 & 0.078 & 0.94 \\ 
  (TransUNet-CF\_B) vs (TransUNet-CF) & 0.22 & 0.11 & \textbf{0.047} & 0.47 & 0.16 & 0.58 \\ 
  (AttentionUNet-CF\_V) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF\_V) vs (UNet++-CF\_V) & 0.94 & 0.81 & 1 & 0.81 & 0.69 & 0.47 \\ 
  (AttentionUNet-CF\_V) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF\_V) vs (UNet-CF\_V) & 0.16 & 0.22 & 0.47 & 0.38 & 0.16 & 0.69 \\ 
  (AttentionUNet-CF\_V) vs (UCTransNet-CF\_V) & 0.81 & \textbf{0.016} & 0.078 & 0.38 & 0.69 & 0.38 \\ 
  (AttentionUNet-CF\_V) vs (TransUNet-CF\_V) & 0.38 & \textbf{0.016} & 0.3 & 0.94 & 0.58 & 0.81 \\ 
  (AttentionUNet-CF\_V) vs (AttentionUNet-CF) & 1 & 0.94 & 0.58 & 0.81 & 1 & 0.94 \\ 
  (AttentionUNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF\_V) vs (UNet++-CF) & 0.38 & 0.47 & 0.81 & 0.47 & 0.3 & 0.3 \\ 
  (AttentionUNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-CF\_V) vs (UNet-CF) & 0.078 & 0.16 & 0.16 & 0.47 & \textbf{0.016} & 1 \\ 
  (AttentionUNet-CF\_V) vs (UCTransNet-CF) & 0.81 & \textbf{0.016} & 0.81 & 0.81 & 0.81 & 0.69 \\ 
  (AttentionUNet-CF\_V) vs (TransUNet-CF) & 0.58 & \textbf{0.016} & 0.22 & 0.47 & 0.58 & 0.81 \\ 
  (MultiresNet-CF\_V) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_V) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.3 & \textbf{0.016} & 0.58 \\ 
  (MultiresNet-CF\_V) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (MultiresNet-CF\_V) vs (UCTransNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.11 \\ 
  (MultiresNet-CF\_V) vs (TransUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (MultiresNet-CF\_V) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (MultiresNet-CF\_V) vs (MultiresNet-CF) & 1 & 0.3 & 0.11 & 0.69 & 1 & 0.81 \\ 
  (MultiresNet-CF\_V) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.22 & \textbf{0.016} & 0.69 \\ 
  (MultiresNet-CF\_V) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF\_V) vs (UCTransNet-CF) & \textbf{0.016} & 0.11 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF\_V) vs (TransUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-CF\_V) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_V) vs (UNet-CF\_V) & 0.078 & 0.22 & \textbf{0.047} & 0.22 & 0.078 & 0.22 \\ 
  (UNet++-CF\_V) vs (UCTransNet-CF\_V) & 0.94 & \textbf{0.016} & \textbf{0.016} & 0.3 & 1 & 0.11 \\ 
  (UNet++-CF\_V) vs (TransUNet-CF\_V) & 0.47 & \textbf{0.016} & 0.16 & 0.94 & 0.94 & 1 \\ 
  (UNet++-CF\_V) vs (AttentionUNet-CF) & 0.58 & 1 & 0.58 & 0.58 & 0.58 & 0.47 \\ 
  (UNet++-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-CF\_V) vs (UNet++-CF) & 0.94 & 0.94 & 0.94 & 1 & 0.94 & 0.81 \\ 
  (UNet++-CF\_V) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_V) vs (UNet-CF) & \textbf{0.016} & 0.078 & 0.078 & 0.38 & \textbf{0.016} & 0.69 \\ 
  (UNet++-CF\_V) vs (UCTransNet-CF) & 0.16 & \textbf{0.016} & 0.94 & 0.69 & 0.16 & 1 \\ 
  (UNet++-CF\_V) vs (TransUNet-CF) & 0.69 & \textbf{0.016} & 0.3 & 0.47 & 0.58 & 0.58 \\ 
  (ResNet-CF\_V) vs (UNet-CF\_V) & \textbf{0.031} & 0.3 & 0.47 & \textbf{0.016} & \textbf{0.031} & 0.078 \\ 
  (ResNet-CF\_V) vs (UCTransNet-CF\_V) & \textbf{0.016} & 0.38 & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.94 \\ 
  (ResNet-CF\_V) vs (TransUNet-CF\_V) & \textbf{0.016} & 0.38 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_V) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.11 & \textbf{0.016} & 0.81 \\ 
  (ResNet-CF\_V) vs (UNet++-CF) & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_V) vs (ResNet-CF) & 0.078 & 0.16 & 0.11 & 0.38 & \textbf{0.047} & 0.94 \\ 
  (ResNet-CF\_V) vs (UNet-CF) & \textbf{0.016} & 0.38 & 0.47 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_V) vs (UCTransNet-CF) & \textbf{0.031} & 0.16 & 0.16 & \textbf{0.031} & 0.078 & \textbf{0.047} \\ 
  (ResNet-CF\_V) vs (TransUNet-CF) & \textbf{0.016} & 0.16 & \textbf{0.031} & \textbf{0.047} & \textbf{0.016} & 0.16 \\ 
  (UNet-CF\_V) vs (UCTransNet-CF\_V) & 0.47 & 0.11 & \textbf{0.016} & 0.58 & 0.58 & 0.69 \\ 
  (UNet-CF\_V) vs (TransUNet-CF\_V) & 0.11 & \textbf{0.047} & \textbf{0.031} & 0.47 & 0.11 & 0.58 \\ 
  (UNet-CF\_V) vs (AttentionUNet-CF) & 0.11 & 0.16 & 0.22 & 0.47 & 0.16 & 0.47 \\ 
  (UNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-CF\_V) vs (UNet++-CF) & 0.078 & 0.38 & 0.38 & 0.16 & 0.078 & 0.22 \\ 
  (UNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.031} & 0.078 & \textbf{0.031} & \textbf{0.016} & 0.11 \\ 
  (UNet-CF\_V) vs (UNet-CF) & 0.81 & 0.81 & 0.94 & 0.81 & 0.94 & 0.58 \\ 
  (UNet-CF\_V) vs (UCTransNet-CF) & 0.3 & \textbf{0.016} & 0.3 & 0.38 & 0.47 & 0.11 \\ 
  (UNet-CF\_V) vs (TransUNet-CF) & 0.3 & \textbf{0.016} & 0.16 & 0.58 & 0.3 & 1 \\ 
  (UCTransNet-CF\_V) vs (TransUNet-CF\_V) & 0.47 & 0.58 & 0.22 & 0.3 & 0.47 & 0.22 \\ 
  (UCTransNet-CF\_V) vs (AttentionUNet-CF) & 0.81 & \textbf{0.031} & 0.078 & 0.47 & 0.81 & 0.47 \\ 
  (UCTransNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UCTransNet-CF\_V) vs (UNet++-CF) & 0.47 & \textbf{0.016} & \textbf{0.016} & 0.11 & 0.38 & 0.16 \\ 
  (UCTransNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & 0.94 & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.38 \\ 
  (UCTransNet-CF\_V) vs (UNet-CF) & 0.38 & \textbf{0.016} & \textbf{0.016} & 0.47 & 0.47 & 0.3 \\ 
  (UCTransNet-CF\_V) vs (UCTransNet-CF) & 0.94 & 0.3 & 0.58 & 0.38 & 0.81 & 0.38 \\ 
  (UCTransNet-CF\_V) vs (TransUNet-CF) & 0.94 & 0.3 & 0.38 & 0.69 & 0.94 & 0.69 \\ 
  (TransUNet-CF\_V) vs (AttentionUNet-CF) & 0.58 & \textbf{0.016} & 0.47 & 0.3 & 0.69 & 0.69 \\ 
  (TransUNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (TransUNet-CF\_V) vs (UNet++-CF) & 0.81 & \textbf{0.016} & 0.38 & 0.69 & 0.94 & 0.47 \\ 
  (TransUNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & 0.69 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (TransUNet-CF\_V) vs (UNet-CF) & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} & 0.38 & 0.078 & 1 \\ 
  (TransUNet-CF\_V) vs (UCTransNet-CF) & 0.38 & 0.94 & 0.38 & 0.94 & 0.38 & 0.81 \\ 
  (TransUNet-CF\_V) vs (TransUNet-CF) & 0.69 & 0.94 & 0.94 & 0.38 & 0.69 & 0.81 \\ 
  (AttentionUNet-CF) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-CF) vs (UNet++-CF) & 0.58 & 1 & 0.47 & 0.38 & 0.58 & 0.3 \\ 
  (AttentionUNet-CF) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (AttentionUNet-CF) vs (UNet-CF) & 0.078 & 0.11 & \textbf{0.031} & 0.81 & 0.078 & 0.58 \\ 
  (AttentionUNet-CF) vs (UCTransNet-CF) & 0.81 & \textbf{0.016} & 0.94 & 0.81 & 0.58 & 0.47 \\ 
  (AttentionUNet-CF) vs (TransUNet-CF) & 0.94 & \textbf{0.016} & 0.38 & 0.38 & 0.47 & 0.81 \\ 
  (MultiresNet-CF) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.81 & \textbf{0.016} & 1 \\ 
  (MultiresNet-CF) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF) vs (UCTransNet-CF) & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF) vs (TransUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.16 \\ 
  (UNet++-CF) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UNet++-CF) vs (UNet-CF) & \textbf{0.047} & 0.22 & \textbf{0.047} & 0.3 & \textbf{0.047} & 0.58 \\ 
  (UNet++-CF) vs (UCTransNet-CF) & 0.47 & \textbf{0.031} & 1 & 0.94 & 0.47 & 0.69 \\ 
  (UNet++-CF) vs (TransUNet-CF) & 0.47 & \textbf{0.016} & 0.11 & 0.3 & 0.38 & 0.3 \\ 
  (ResNet-CF) vs (UNet-CF) & \textbf{0.016} & \textbf{0.047} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF) vs (UCTransNet-CF) & \textbf{0.016} & 0.81 & 0.078 & \textbf{0.016} & \textbf{0.016} & 0.16 \\ 
  (ResNet-CF) vs (TransUNet-CF) & \textbf{0.016} & 0.81 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-CF) vs (UCTransNet-CF) & 0.47 & \textbf{0.031} & 0.16 & 0.69 & 0.94 & 0.81 \\ 
  (UNet-CF) vs (TransUNet-CF) & 0.078 & \textbf{0.016} & \textbf{0.016} & 0.94 & 0.22 & 0.58 \\ 
   (UCTransNet-CF) vs (TransUNet-CF) & 0.81 & 0.81 & 0.81 & 0.94 & 0.81 & 0.38 \\ 
\hline

\end{longtable}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\hline
\multicolumn{7}{c}{\textbf{Attention UNet}}\\ \hline
\textbf{Loss} & \textbf{Accuracy} & \textbf{F1 Score} & \textbf{Precision} & \textbf{Recall} & \textbf{Jaccard Index} & \textbf{Specificity} \\
\hline
$\mathscr{L}_{Dice\_CE}$ & $0.88 \pm 0.01$ & $0.67 \pm 0.02$ & $0.70 \pm 0.02$ & $0.65 \pm 0.02$ & $0.54 \pm 0.01$ & $0.85 \pm 0.01$  \\
$\mathscr{L}_{CF\_B}$  & $0.89 \pm 0.01$ & $0.67 \pm 0.02$ & $0.69 \pm 0.02$ & $0.65 \pm 0.02$ & $0.54 \pm 0.02$ & $0.85 \pm 0.01$  \\
$\mathscr{L}_{CF\_V}$  & $0.89 \pm 0.01$ & $0.68 \pm 0.01$ & \textbf{0.71 $\pm$ 0.02} & 0.67 $\pm$ 0.02 &  $0.55 \pm 0.01$ & $0.86 \pm 0.01$ \\
$\mathscr{L}_{CF}$ & \textbf{0.89 $\pm$ 0.01} & \textbf{0.68 $\pm$ 0.01} & $0.70 \pm 0.01$ & \textbf{0.68 $\pm$ 0.02} & \textbf{0.55 $\pm$ 0.01} & \textbf{0.86 $\pm$ 0.01}  \\
\hline

\multicolumn{7}{c}{\textbf{MultiresNet}}\\ \hline

%\textbf{Loss} & \textbf{Accuracy} & \textbf{F1 Score} & \textbf{Precision} & \textbf{Recall} & \textbf{Jaccard Index} & \textbf{Specificity} \\
%\hline
$\mathscr{L}_{Dice\_CE}$ & \textbf{0.84 $\pm$ 0.02} & \textbf{0.58 $\pm$ 0.02} & \textbf{0.57 $\pm$ 0.02} & \textbf{0.60 $\pm$ 0.01} & \textbf{0.46 $\pm$ 0.02} & \textbf{0.84 $\pm$ 0.01}  \\
$\mathscr{L}_{CF\_B}$ & $0.83 \pm 0.01$ & $0.56 \pm 0.02$ & $0.57 \pm 0.01$ & $0.57 \pm 0.03$ & $0.44 \pm 0.01$ & $0.83 \pm 0.01$  \\
$\mathscr{L}_{CF\_V}$  & $0.82 \pm 0.01$ & $0.55 \pm 0.03$ & $0.55 \pm 0.02$ & $0.58 \pm 0.03$ & $0.43 \pm 0.02$ & $0.83 \pm 0.02$  \\
$\mathscr{L}_{CF}$ & $0.82 \pm 0.03$ & $0.56 \pm 0.03$ & $0.56 \pm 0.03$ & $0.59 \pm 0.03$ & $0.44 \pm 0.03$ & $0.84 \pm 0.01$ \\
\hline

\multicolumn{7}{c}{\textbf{UNet++}}\\ \hline

%\textbf{Loss} & \textbf{Accuracy} & \textbf{F1 Score} & \textbf{Precision} & \textbf{Recall} & \textbf{Jaccard Index} & \textbf{Specificity} \\
%\hline
$\mathscr{L}_{Dice\_CE}$ & $0.88 \pm 0.01$ & $0.67 \pm 0.01$ & $0.69 \pm 0.01$ & $0.66 \pm 0.02$ & $0.54 \pm 0.01$ & $0.86 \pm 0.01$  \\
$\mathscr{L}_{CF\_B}$  & $0.88 \pm 0.01$ & $0.66 \pm 0.01$ & $0.68 \pm 0.02$ & $0.65 \pm 0.01$ & $0.53 \pm 0.01$ & $0.85 \pm 0.01$  \\
$\mathscr{L}_{CF\_V}$  & \textbf{0.89 $\pm$ 0.01} & $0.67 \pm 0.01$ & \textbf{0.70 $\pm$ 0.02} & \textbf{0.67 $\pm$ 0.02} & \textbf{0.55 $\pm$ 0.01} & \textbf{0.87 $\pm$ 0.01} \\
$\mathscr{L}_{CF}$  & $0.89 \pm 0.01$ & \textbf{0.68 $\pm$ 0.02} & $0.69 \pm 0.02$ & $0.67 \pm 0.03$ & $0.55 \pm 0.02$ & $0.86 \pm 0.01$ \\
\hline

\multicolumn{7}{c}{\textbf{ResNet}}\\ \hline

%\textbf{Loss} & \textbf{Accuracy} & \textbf{F1 Score} & \textbf{Precision} & \textbf{Recall} & \textbf{Jaccard Index} & \textbf{Specificity} \\
%\hline
$\mathscr{L}_{Dice\_CE}$ & \textbf{0.88 $\pm$ 0.01} & $0.62 \pm 0.01$ & \textbf{0.68 $\pm$ 0.02} & \textbf{0.61 $\pm$ 0.02} & \textbf{0.51 $\pm$ 0.01} & \textbf{0.84 $\pm$ 0.01}  \\
$\mathscr{L}_{CF\_B}$ & $0.88 \pm 0.01$ & \textbf{0.63 $\pm$ 0.01} & $0.67 \pm 0.02$ & $0.61 \pm 0.02$ & $0.51 \pm 0.01$ & $0.84 \pm 0.02$  \\
$\mathscr{L}_{CF\_V}$ & $0.87 \pm 0.01$ & $0.61 \pm 0.01$ & $0.65 \pm 0.02$ & $0.59 \pm 0.03$ & $0.49 \pm 0.01$ & $0.84 \pm 0.02$  \\
$\mathscr{L}_{CF}$ & $0.86 \pm 0.01$ & $0.58 \pm 0.01$ & $0.60 \pm 0.03$ & $0.57 \pm 0.02$ & $0.46 \pm 0.01$ & $0.84 \pm 0.01$ \\
\hline
\multicolumn{7}{c}{\textbf{UNet}}\\ \hline

%\textbf{Loss} & \textbf{Accuracy} & \textbf{F1 Score} & \textbf{Precision} & \textbf{Recall} & \textbf{Jaccard Index} & \textbf{Specificity} \\
%

\hline
$\mathscr{L}_{Dice\_CE}$ & $0.88 \pm 0.01$ & $0.66 \pm 0.01$ & $0.69 \pm 0.02$ & $0.64 \pm 0.02$ & $0.53 \pm 0.01$ & $0.85 \pm 0.01$  \\
$\mathscr{L}_{CF\_B}$ & $0.88 \pm 0.01$ & $0.65 \pm 0.01$ & $0.67 \pm 0.02$ & $0.64 \pm 0.01$ & $0.52 \pm 0.01$ & $0.85 \pm 0.01$  \\
$\mathscr{L}_{CF\_V}$  & $0.88 \pm 0.01$ & $0.67 \pm 0.01$ & $0.69 \pm 0.03$ & $0.66 \pm 0.02$ & $0.54 \pm 0.01$ & $0.86 \pm 0.01$ \\
$\mathscr{L}_{CF}$ & \textbf{0.88 $\pm$ 0.01} & \textbf{0.67 $\pm$ 0.02} & \textbf{0.69 $\pm$ 0.03} & \textbf{0.66 $\pm$ 0.02} & \textbf{0.54 $\pm$ 0.02} & \textbf{0.86 $\pm$ 0.01} \\

\hline
\end{tabular}
\label{tab:comprehensive_model_performance_1}
\end{table}

\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{lllllll}
\caption{P-values from the paired Wilcoxon significance test for the different metrics from the training on the averaged fUS stacks (values lower than 0.05, highlighted in bold in the table, indicate that the observed differences are significant)}
\\
  \hline
Comparison & F1Score & Accuracy & Precision & Recall & IoU & Specificity \\ 
  \hline
(AttentionUNet-DICE\_CE) vs (MultiresNet-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.11 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-DICE\_CE) & 1 & 0.81 & 0.3 & 0.58 & 1 & 0.3 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-DICE\_CE) & \textbf{0.016} & 0.11 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-DICE\_CE) & 0.22 & 0.16 & 0.47 & 0.3 & 0.22 & 0.47 \\ 
  (AttentionUNet-DICE\_CE) vs (AttentionUNet-CF\_B) & 0.94 & 1 & 1 & 1 & 0.81 & 1 \\ 
  (AttentionUNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-CF\_B) & 0.16 & 0.69 & \textbf{0.016} & 0.94 & 0.16 & 0.38 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.031} & \textbf{0.047} & 0.16 & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-CF\_B) & 0.078 & 0.58 & 0.3 & 0.38 & 0.078 & 0.94 \\ 
  (AttentionUNet-DICE\_CE) vs (AttentionUNet-CF\_V) & 0.16 & 0.3 & 0.47 & 0.38 & 0.16 & 0.47 \\ 
  (AttentionUNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-CF\_V) & \textbf{0.047} & 0.69 & 0.69 & 0.078 & \textbf{0.047} & 0.078 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.047} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & 0.11 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-CF\_V) & 0.94 & 0.81 & 0.38 & 0.58 & 1 & 0.16 \\ 
  (AttentionUNet-DICE\_CE) vs (AttentionUNet-CF) & 0.3 & 0.58 & 0.16 & 0.58 & 0.3 & 0.3 \\ 
  (AttentionUNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-DICE\_CE) vs (UNet++-CF) & 0.47 & 0.69 & 0.58 & 0.22 & 0.47 & 0.22 \\ 
  (AttentionUNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.22 \\ 
  (AttentionUNet-DICE\_CE) vs (UNet-CF) & 0.94 & 0.94 & 0.47 & 0.58 & 0.94 & 0.3 \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-DICE\_CE) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.3 & \textbf{0.016} & 0.22 \\ 
  (MultiresNet-DICE\_CE) vs (UNet-DICE\_CE) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.16 \\ 
  (MultiresNet-DICE\_CE) vs (AttentionUNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-DICE\_CE) vs (MultiresNet-CF\_B) & 0.16 & 0.47 & 0.22 & 0.16 & 0.16 & 0.81 \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.69 & \textbf{0.016} & 0.58 \\ 
  (MultiresNet-DICE\_CE) vs (UNet-CF\_B) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (MultiresNet-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (MultiresNet-CF\_V) & 0.16 & 0.38 & 0.22 & 0.38 & 0.16 & 0.94 \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.38 & \textbf{0.016} & 1 \\ 
  (MultiresNet-DICE\_CE) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (MultiresNet-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (MultiresNet-DICE\_CE) vs (MultiresNet-CF) & 0.3 & 0.22 & 0.58 & 0.47 & 0.3 & 0.81 \\ 
  (MultiresNet-DICE\_CE) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.047} \\ 
  (MultiresNet-DICE\_CE) vs (ResNet-CF) & 0.94 & 0.078 & \textbf{0.016} & \textbf{0.016} & 0.078 & 0.47 \\ 
  (MultiresNet-DICE\_CE) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (UNet++-DICE\_CE) vs (ResNet-DICE\_CE) & \textbf{0.016} & 0.16 & 0.22 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet-DICE\_CE) & 0.078 & 0.94 & 0.69 & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (AttentionUNet-CF\_B) & 0.47 & 0.22 & 0.22 & 1 & 0.47 & 0.69 \\ 
  (UNet++-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet++-CF\_B) & 0.22 & 1 & 0.69 & 0.38 & 0.16 & 0.58 \\ 
  (UNet++-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.016} & 0.16 & 0.3 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet-CF\_B) & \textbf{0.031} & 0.94 & 0.81 & \textbf{0.031} & 0.078 & \textbf{0.031} \\ 
  (UNet++-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.047} & 0.078 & \textbf{0.047} & 0.22 & \textbf{0.031} & 0.69 \\ 
  (UNet++-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-DICE\_CE) vs (UNet++-CF\_V) & \textbf{0.016} & 0.69 & 0.3 & 0.078 & \textbf{0.016} & \textbf{0.047} \\ 
  (UNet++-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet-CF\_V) & 0.81 & 0.38 & 0.58 & 0.81 & 0.69 & 0.94 \\ 
  (UNet++-DICE\_CE) vs (AttentionUNet-CF) & 0.16 & 0.22 & 0.078 & 0.81 & 0.11 & 0.47 \\ 
  (UNet++-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet++-CF) & 0.47 & 0.47 & 0.16 & 0.58 & 0.3 & 0.47 \\ 
  (UNet++-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-DICE\_CE) vs (UNet-CF) & 0.69 & 0.3 & 0.58 & 0.81 & 0.94 & 1 \\ 
  (ResNet-DICE\_CE) vs (UNet-DICE\_CE) & \textbf{0.016} & 0.3 & 0.11 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (AttentionUNet-CF\_B) & \textbf{0.016} & 0.078 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.38 & \textbf{0.016} & 0.58 \\ 
  (ResNet-DICE\_CE) vs (UNet++-CF\_B) & \textbf{0.016} & 0.11 & 0.58 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (ResNet-CF\_B) & 0.69 & 0.47 & 1 & 0.3 & 0.58 & 0.22 \\ 
  (ResNet-DICE\_CE) vs (UNet-CF\_B) & \textbf{0.016} & 0.3 & 0.3 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.81 & \textbf{0.016} & 0.38 \\ 
  (ResNet-DICE\_CE) vs (UNet++-CF\_V) & \textbf{0.016} & 0.16 & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (ResNet-CF\_V) & 0.94 & 0.16 & 0.47 & 0.3 & 1 & 0.16 \\ 
  (ResNet-DICE\_CE) vs (UNet-CF\_V) & \textbf{0.016} & 0.11 & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & 1 & \textbf{0.016} & 0.22 \\ 
  (ResNet-DICE\_CE) vs (UNet++-CF) & \textbf{0.016} & 0.11 & 0.11 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & \textbf{0.031} \\ 
  (ResNet-DICE\_CE) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-DICE\_CE) vs (AttentionUNet-CF\_B) & 0.22 & 0.22 & 1 & 0.22 & 0.11 & 0.22 \\ 
  (UNet-DICE\_CE) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-DICE\_CE) vs (UNet++-CF\_B) & 1 & 0.81 & 0.22 & 0.38 & 1 & 0.16 \\ 
  (UNet-DICE\_CE) vs (ResNet-CF\_B) & \textbf{0.016} & 0.11 & 0.22 & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (UNet-DICE\_CE) vs (UNet-CF\_B) & 1 & 1 & 0.38 & 0.47 & 0.94 & 0.47 \\ 
  (UNet-DICE\_CE) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-DICE\_CE) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UNet-DICE\_CE) vs (UNet++-CF\_V) & \textbf{0.016} & 0.47 & 0.94 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-DICE\_CE) vs (ResNet-CF\_V) & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.11 & \textbf{0.016} & 0.16 \\ 
  (UNet-DICE\_CE) vs (UNet-CF\_V) & 0.47 & \textbf{0.047} & 1 & 0.22 & 0.38 & 0.11 \\ 
  (UNet-DICE\_CE) vs (AttentionUNet-CF) & \textbf{0.031} & 0.22 & 0.22 & 0.16 & \textbf{0.031} & 0.16 \\ 
  (UNet-DICE\_CE) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & 0.16 \\ 
  (UNet-DICE\_CE) vs (UNet++-CF) & \textbf{0.047} & 0.38 & 0.58 & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} \\ 
  (UNet-DICE\_CE) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.11 \\ 
  (UNet-DICE\_CE) vs (UNet-CF) & 0.16 & 0.3 & 0.69 & 0.22 & 0.16 & 0.3 \\ 
  (AttentionUNet-CF\_B) vs (MultiresNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF\_B) vs (UNet++-CF\_B) & 0.47 & 0.38 & \textbf{0.047} & 0.94 & 0.38 & 0.81 \\ 
  (AttentionUNet-CF\_B) vs (ResNet-CF\_B) & \textbf{0.031} & 0.11 & 0.16 & \textbf{0.031} & \textbf{0.031} & \textbf{0.031} \\ 
  (AttentionUNet-CF\_B) vs (UNet-CF\_B) & 0.3 & 0.3 & 0.69 & 0.47 & 0.3 & 0.69 \\ 
  (AttentionUNet-CF\_B) vs (AttentionUNet-CF\_V) & 0.22 & 0.3 & 0.16 & 0.58 & 0.22 & 0.47 \\ 
  (AttentionUNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (AttentionUNet-CF\_B) vs (UNet++-CF\_V) & 0.16 & 0.81 & 1 & \textbf{0.047} & 0.16 & \textbf{0.031} \\ 
  (AttentionUNet-CF\_B) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.047} & \textbf{0.047} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (AttentionUNet-CF\_B) vs (UNet-CF\_V) & 1 & 0.94 & 0.69 & 0.94 & 1 & 0.22 \\ 
  (AttentionUNet-CF\_B) vs (AttentionUNet-CF) & 0.22 & 0.58 & 0.16 & 0.81 & 0.22 & 0.58 \\ 
  (AttentionUNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF\_B) vs (UNet++-CF) & 0.69 & 0.58 & 1 & 0.47 & 0.69 & 0.38 \\ 
  (AttentionUNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-CF\_B) vs (UNet-CF) & 0.81 & 0.69 & 0.69 & 0.69 & 0.81 & 0.69 \\ 
  (MultiresNet-CF\_B) vs (UNet++-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (ResNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.81 \\ 
  (MultiresNet-CF\_B) vs (UNet-CF\_B) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (MultiresNet-CF\_V) & 0.94 & 0.58 & 1 & 0.47 & 0.94 & 0.38 \\ 
  (MultiresNet-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.3 & \textbf{0.016} & 0.81 \\ 
  (MultiresNet-CF\_B) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (MultiresNet-CF) & 0.94 & 0.81 & 0.94 & 0.81 & 1 & 0.47 \\ 
  (MultiresNet-CF\_B) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_B) vs (ResNet-CF) & 0.078 & \textbf{0.016} & \textbf{0.031} & 1 & \textbf{0.031} & 0.3 \\ 
  (MultiresNet-CF\_B) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_B) vs (ResNet-CF\_B) & \textbf{0.031} & 0.078 & 0.38 & \textbf{0.031} & \textbf{0.031} & \textbf{0.016} \\ 
  (UNet++-CF\_B) vs (UNet-CF\_B) & 0.94 & 0.94 & 0.3 & 0.69 & 0.94 & 0.58 \\ 
  (UNet++-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.031} & \textbf{0.031} & 0.078 & 0.16 & \textbf{0.031} & 0.58 \\ 
  (UNet++-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-CF\_B) vs (UNet++-CF\_V) & \textbf{0.031} & 0.81 & 0.22 & \textbf{0.047} & \textbf{0.031} & 0.11 \\ 
  (UNet++-CF\_B) vs (ResNet-CF\_V) & \textbf{0.031} & 0.078 & 0.3 & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} \\ 
  (UNet++-CF\_B) vs (UNet-CF\_V) & 0.58 & 0.38 & 0.16 & 0.58 & 0.47 & 0.69 \\ 
  (UNet++-CF\_B) vs (AttentionUNet-CF) & \textbf{0.031} & 0.16 & \textbf{0.016} & 0.47 & \textbf{0.031} & 0.69 \\ 
  (UNet++-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet++-CF\_B) vs (UNet++-CF) & 0.3 & 0.3 & 0.22 & 0.38 & 0.3 & 0.47 \\ 
  (UNet++-CF\_B) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (UNet++-CF\_B) vs (UNet-CF) & 0.38 & 0.38 & 0.47 & 0.47 & 0.3 & 0.94 \\ 
  (ResNet-CF\_B) vs (UNet-CF\_B) & \textbf{0.016} & 0.81 & 0.16 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.38 & \textbf{0.016} & 0.94 \\ 
  (ResNet-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & 0.16 & 0.22 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (ResNet-CF\_V) & 0.47 & 0.22 & 0.3 & 0.69 & 0.38 & 0.58 \\ 
  (ResNet-CF\_B) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & 0.22 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (AttentionUNet-CF) & \textbf{0.016} & 0.078 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.3 & \textbf{0.016} & 0.38 \\ 
  (ResNet-CF\_B) vs (UNet++-CF) & \textbf{0.016} & 0.16 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (ResNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.3 \\ 
  (ResNet-CF\_B) vs (UNet-CF) & \textbf{0.016} & 0.078 & 0.078 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-CF\_B) vs (AttentionUNet-CF\_V) & \textbf{0.016} & 0.11 & \textbf{0.047} & 0.11 & \textbf{0.016} & 0.22 \\ 
  (UNet-CF\_B) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UNet-CF\_B) vs (UNet++-CF\_V) & \textbf{0.016} & 0.58 & 0.3 & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet-CF\_B) vs (ResNet-CF\_V) & \textbf{0.016} & 0.11 & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.078 \\ 
  (UNet-CF\_B) vs (UNet-CF\_V) & 0.3 & 0.3 & 1 & 0.11 & 0.22 & 0.16 \\ 
  (UNet-CF\_B) vs (AttentionUNet-CF) & \textbf{0.031} & 0.3 & 0.11 & 0.16 & \textbf{0.031} & 0.58 \\ 
  (UNet-CF\_B) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UNet-CF\_B) vs (UNet++-CF) & 0.078 & 0.38 & 0.22 & \textbf{0.047} & 0.078 & \textbf{0.047} \\ 
  (UNet-CF\_B) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-CF\_B) vs (UNet-CF) & 0.16 & 0.58 & 0.58 & 0.3 & 0.22 & 0.22 \\ 
  (AttentionUNet-CF\_V) vs (MultiresNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-CF\_V) vs (UNet++-CF\_V) & 1 & 0.47 & \textbf{0.047} & 0.22 & 0.94 & 0.078 \\ 
  (AttentionUNet-CF\_V) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF\_V) vs (UNet-CF\_V) & 0.3 & 0.38 & 0.078 & 0.58 & 0.3 & 0.94 \\ 
  (AttentionUNet-CF\_V) vs (AttentionUNet-CF) & 0.47 & 0.69 & 0.81 & 0.58 & 0.47 & 0.47 \\ 
  (AttentionUNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (AttentionUNet-CF\_V) vs (UNet++-CF) & 0.47 & 0.69 & 0.16 & 1 & 0.38 & 0.94 \\ 
  (AttentionUNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF\_V) vs (UNet-CF) & 0.16 & 0.22 & 0.16 & 0.38 & 0.078 & 0.94 \\ 
  (MultiresNet-CF\_V) vs (UNet++-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_V) vs (ResNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 & \textbf{0.016} & 0.94 \\ 
  (MultiresNet-CF\_V) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_V) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_V) vs (MultiresNet-CF) & 0.81 & 0.58 & 0.58 & 0.94 & 0.94 & 0.58 \\ 
  (MultiresNet-CF\_V) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (MultiresNet-CF\_V) vs (ResNet-CF) & 0.078 & \textbf{0.016} & \textbf{0.031} & 0.58 & 0.078 & 0.58 \\ 
  (MultiresNet-CF\_V) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (UNet++-CF\_V) vs (ResNet-CF\_V) & \textbf{0.016} & 0.11 & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_V) vs (UNet-CF\_V) & 0.11 & 0.94 & 1 & 0.16 & 0.11 & 0.22 \\ 
  (UNet++-CF\_V) vs (AttentionUNet-CF) & 0.38 & 0.94 & 0.22 & 0.16 & 0.38 & 0.078 \\ 
  (UNet++-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_V) vs (UNet++-CF) & 0.58 & 1 & 0.3 & 0.38 & 0.58 & 0.38 \\ 
  (UNet++-CF\_V) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF\_V) vs (UNet-CF) & 0.16 & 0.81 & 0.69 & 0.22 & 0.078 & 0.16 \\ 
  (ResNet-CF\_V) vs (UNet-CF\_V) & \textbf{0.016} & \textbf{0.047} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (ResNet-CF\_V) vs (AttentionUNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.078 \\ 
  (ResNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & 0.3 & \textbf{0.016} & 1 \\ 
  (ResNet-CF\_V) vs (UNet++-CF) & \textbf{0.016} & 0.078 & \textbf{0.016} & \textbf{0.047} & \textbf{0.016} & 0.078 \\ 
  (ResNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & 0.078 & \textbf{0.031} & 0.078 & \textbf{0.016} & 0.94 \\ 
  (ResNet-CF\_V) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-CF\_V) vs (AttentionUNet-CF) & 0.3 & 0.58 & \textbf{0.016} & 0.94 & 0.3 & 0.38 \\ 
  (UNet-CF\_V) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-CF\_V) vs (UNet++-CF) & 0.81 & 0.38 & 0.81 & 0.58 & 0.81 & 1 \\ 
  (UNet-CF\_V) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} \\ 
  (UNet-CF\_V) vs (UNet-CF) & 0.94 & 0.81 & 0.94 & 0.94 & 1 & 0.58 \\ 
  (AttentionUNet-CF) vs (MultiresNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (AttentionUNet-CF) vs (UNet++-CF) & 1 & 1 & 0.47 & 0.81 & 1 & 0.3 \\ 
  (AttentionUNet-CF) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
  (AttentionUNet-CF) vs (UNet-CF) & 0.22 & 0.11 & 0.22 & 0.94 & 0.22 & 0.94 \\ 
  (MultiresNet-CF) vs (UNet++-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.031} & \textbf{0.016} & \textbf{0.031} \\ 
  (MultiresNet-CF) vs (ResNet-CF) & 0.3 & \textbf{0.016} & \textbf{0.047} & 0.69 & 0.11 & 1 \\ 
  (MultiresNet-CF) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF) vs (ResNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} \\ 
  (UNet++-CF) vs (UNet-CF) & 0.58 & 0.69 & 0.47 & 0.47 & 0.58 & 0.58 \\ 
  (ResNet-CF) vs (UNet-CF) & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.016} & \textbf{0.047} \\ 
\hline
\label{stat_tests_average}
\end{longtable}
